Efficient Computation and Covariance Analysis of Geometry-Based Stochastic Channel Models

In this work, we study a family of wireless channel simulation models called geometry-based stochastic channel models (GBSCMs). Compared to more complex ray-tracing simulation models, GBSCMs do not require an extensive characterization of the propagation environment to provide wireless channel realizations with adequate spatial and temporal statistics. The trade-off they achieve between the quality of the simulated channels and the computational complexity makes them popular in standardization bodies. Using the generic formulation of the GBSCMs, we identify a matrix structure that can be used to improve the performance of their implementations. Furthermore, this matrix structure allows us to analyze the spatial covariance of the channel realizations. We provide a way to efficiently compute the spatial covariance matrix in most implementations of GBSCMs. In accordance to wide-sense stationary and uncorrelated scattering hypotheses, this covariance is static in frequency and does not evolve with user movement.

==> gbscm_bd.tikz <==
% -*- root: cm_awpl.tex -*-

\usetikzlibrary{decorations.pathreplacing}
\begin{tikzpicture}[>=latex, bd/.style={draw, rounded corners, text width=2cm, minimum height =1cm,align=center}]
	\scriptsize
	\node (A) at (0, 0) [bd] {Set the scenario parameters};
	\node (B) [right=1 of A, bd] {Drop the base stations and users};
	\node (C) [right=1 of B, bd] {Assign large scale parameters};
	\node (D) [below=1 of C, bd] {Draw cluster angles, delays and power};
	\node (E) [left=1 of D, bd] {Draw subpath angles, delays and power};
	\node (F) [left=1 of E, bd] {Draw initial phases};
	\draw[->] (A) -- (B);
	\draw[->] (B) -- (C);
	\draw[->] (C) -- (D);
	\draw[->] (D) -- (E);
	\draw[->] (E) -- (F);
	\draw [decorate, decoration={brace,amplitude=10pt, raise=2pt}] (A.north west) -- (C.north east)  node [black,midway,yshift=0.6cm] {Per-link parameters};
	\draw [decorate, decoration={brace,amplitude=10pt, raise=2pt}] (D.south east) -- (D.south west)  node [black,midway,yshift=-0.6cm] {Per-cluster parameters};
	\draw [decorate, decoration={brace,amplitude=10pt, raise=2pt}] (E.south east) -- (F.south west)  node [black,midway,yshift=-0.6cm] {Per-subpath parameters};
\end{tikzpicture}
